On BPS Branes

We study supersymmetric BPS branes (BPS-B) in supergravity theories. Some of these states are anticipated by BPS black-brane (BPS-BB) solutions of supergravity. In particular, we define and distinguish the cone generated by BPS branes from the subcone of charges that admit BPS black-brane attractor solutions in the infrared limit of the supergravity effective field theory. We denote these cones by $C_{\rm BPS-B}$ and $C_{\rm BPS-BB}$, respectively. We conjecture that, in any supersymmetric theory of quantum gravity, every integrally charged state lying in $C_{\rm BPS-BB}$ is realized by a BPS state in the spectrum. Furthermore, we conjecture and present evidence that when $C_{\rm BPS-B}$ is moduli independent, it can be determined as the cone dual to the $C_{\rm BPS-BB}$ under the electric-magnetic pairing.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp22917487735612985] 
\draw  [draw opacity=0][line width=0.75]  (91,73) -- (571,73) -- (571,293) -- (91,293) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][line width=0.75]  (111,73) -- (111,293)(131,73) -- (131,293)(151,73) -- (151,293)(171,73) -- (171,293)(191,73) -- (191,293)(211,73) -- (211,293)(231,73) -- (231,293)(251,73) -- (251,293)(271,73) -- (271,293)(291,73) -- (291,293)(311,73) -- (311,293)(331,73) -- (331,293)(351,73) -- (351,293)(371,73) -- (371,293)(391,73) -- (391,293)(411,73) -- (411,293)(431,73) -- (431,293)(451,73) -- (451,293)(471,73) -- (471,293)(491,73) -- (491,293)(511,73) -- (511,293)(531,73) -- (531,293)(551,73) -- (551,293) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][line width=0.75]  (91,93) -- (571,93)(91,113) -- (571,113)(91,133) -- (571,133)(91,153) -- (571,153)(91,173) -- (571,173)(91,193) -- (571,193)(91,213) -- (571,213)(91,233) -- (571,233)(91,253) -- (571,253)(91,273) -- (571,273) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.11 ][line width=0.75]  (91,73) -- (571,73) -- (571,293) -- (91,293) -- cycle ;
%Shape: Polygon [id:ds826532518786147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ] (571,73) -- (571,273) -- (331.5,274.5) -- (91,153) -- (91,73) -- cycle ;
%Straight Lines [id:da6596087738508695] 
\draw    (331.5,274.5) -- (93.29,155.39) ;
\draw [shift={(91.5,154.5)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8763406599663583] 
\draw    (331.5,274.5) -- (569,273.01) ;
\draw [shift={(571,273)}, rotate = 179.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da828996132969467] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (331.5,274.5) -- (231.89,74.79) ;
\draw [shift={(231,73)}, rotate = 63.49] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da711626173985413] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (331.5,274.5) -- (569.6,195.13) ;
\draw [shift={(571.5,194.5)}, rotate = 161.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Polygon [id:ds6723030269783736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.26 ] (331,273) -- (571.5,194.5) -- (571,73) -- (231,73) -- cycle ;
%Shape: Circle [id:dp5775773703908891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,253) .. controls (327,250.79) and (328.79,249) .. (331,249) .. controls (333.21,249) and (335,250.79) .. (335,253) .. controls (335,255.21) and (333.21,257) .. (331,257) .. controls (328.79,257) and (327,255.21) .. (327,253) -- cycle ;
%Shape: Circle [id:dp09787151942223404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,253) .. controls (347,250.79) and (348.79,249) .. (351,249) .. controls (353.21,249) and (355,250.79) .. (355,253) .. controls (355,255.21) and (353.21,257) .. (351,257) .. controls (348.79,257) and (347,255.21) .. (347,253) -- cycle ;
%Shape: Circle [id:dp31322511524709173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,253) .. controls (367,250.79) and (368.79,249) .. (371,249) .. controls (373.21,249) and (375,250.79) .. (375,253) .. controls (375,255.21) and (373.21,257) .. (371,257) .. controls (368.79,257) and (367,255.21) .. (367,253) -- cycle ;
%Shape: Circle [id:dp49279686213897866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,253) .. controls (387,250.79) and (388.79,249) .. (391,249) .. controls (393.21,249) and (395,250.79) .. (395,253) .. controls (395,255.21) and (393.21,257) .. (391,257) .. controls (388.79,257) and (387,255.21) .. (387,253) -- cycle ;
%Shape: Circle [id:dp2974802429699439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447.5,233.5) .. controls (447.5,231.29) and (449.29,229.5) .. (451.5,229.5) .. controls (453.71,229.5) and (455.5,231.29) .. (455.5,233.5) .. controls (455.5,235.71) and (453.71,237.5) .. (451.5,237.5) .. controls (449.29,237.5) and (447.5,235.71) .. (447.5,233.5) -- cycle ;
%Shape: Circle [id:dp2645499368880402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,213) .. controls (507,210.79) and (508.79,209) .. (511,209) .. controls (513.21,209) and (515,210.79) .. (515,213) .. controls (515,215.21) and (513.21,217) .. (511,217) .. controls (508.79,217) and (507,215.21) .. (507,213) -- cycle ;
%Shape: Circle [id:dp7812814227250673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567.5,192.5) .. controls (567.5,190.29) and (569.29,188.5) .. (571.5,188.5) .. controls (573.71,188.5) and (575.5,190.29) .. (575.5,192.5) .. controls (575.5,194.71) and (573.71,196.5) .. (571.5,196.5) .. controls (569.29,196.5) and (567.5,194.71) .. (567.5,192.5) -- cycle ;
%Shape: Circle [id:dp18362517447005933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,233) .. controls (307,230.79) and (308.79,229) .. (311,229) .. controls (313.21,229) and (315,230.79) .. (315,233) .. controls (315,235.21) and (313.21,237) .. (311,237) .. controls (308.79,237) and (307,235.21) .. (307,233) -- cycle ;
%Shape: Circle [id:dp0708511210215369] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,193) .. controls (287,190.79) and (288.79,189) .. (291,189) .. controls (293.21,189) and (295,190.79) .. (295,193) .. controls (295,195.21) and (293.21,197) .. (291,197) .. controls (288.79,197) and (287,195.21) .. (287,193) -- cycle ;
%Shape: Circle [id:dp06578278294303708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,233) .. controls (327,230.79) and (328.79,229) .. (331,229) .. controls (333.21,229) and (335,230.79) .. (335,233) .. controls (335,235.21) and (333.21,237) .. (331,237) .. controls (328.79,237) and (327,235.21) .. (327,233) -- cycle ;
%Shape: Circle [id:dp13014410899324835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,233) .. controls (347,230.79) and (348.79,229) .. (351,229) .. controls (353.21,229) and (355,230.79) .. (355,233) .. controls (355,235.21) and (353.21,237) .. (351,237) .. controls (348.79,237) and (347,235.21) .. (347,233) -- cycle ;
%Shape: Circle [id:dp3769079415969929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,233) .. controls (367,230.79) and (368.79,229) .. (371,229) .. controls (373.21,229) and (375,230.79) .. (375,233) .. controls (375,235.21) and (373.21,237) .. (371,237) .. controls (368.79,237) and (367,235.21) .. (367,233) -- cycle ;
%Shape: Circle [id:dp08256770299407346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,233) .. controls (387,230.79) and (388.79,229) .. (391,229) .. controls (393.21,229) and (395,230.79) .. (395,233) .. controls (395,235.21) and (393.21,237) .. (391,237) .. controls (388.79,237) and (387,235.21) .. (387,233) -- cycle ;
%Shape: Circle [id:dp26122062850925787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,233) .. controls (407,230.79) and (408.79,229) .. (411,229) .. controls (413.21,229) and (415,230.79) .. (415,233) .. controls (415,235.21) and (413.21,237) .. (411,237) .. controls (408.79,237) and (407,235.21) .. (407,233) -- cycle ;
%Shape: Circle [id:dp9596112325216305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,233) .. controls (427,230.79) and (428.79,229) .. (431,229) .. controls (433.21,229) and (435,230.79) .. (435,233) .. controls (435,235.21) and (433.21,237) .. (431,237) .. controls (428.79,237) and (427,235.21) .. (427,233) -- cycle ;
%Shape: Circle [id:dp7832424172561622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,213) .. controls (307,210.79) and (308.79,209) .. (311,209) .. controls (313.21,209) and (315,210.79) .. (315,213) .. controls (315,215.21) and (313.21,217) .. (311,217) .. controls (308.79,217) and (307,215.21) .. (307,213) -- cycle ;
%Shape: Circle [id:dp2387894260828839] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,213) .. controls (327,210.79) and (328.79,209) .. (331,209) .. controls (333.21,209) and (335,210.79) .. (335,213) .. controls (335,215.21) and (333.21,217) .. (331,217) .. controls (328.79,217) and (327,215.21) .. (327,213) -- cycle ;
%Shape: Circle [id:dp756038262163336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,213) .. controls (347,210.79) and (348.79,209) .. (351,209) .. controls (353.21,209) and (355,210.79) .. (355,213) .. controls (355,215.21) and (353.21,217) .. (351,217) .. controls (348.79,217) and (347,215.21) .. (347,213) -- cycle ;
%Shape: Circle [id:dp932012975677057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,213) .. controls (367,210.79) and (368.79,209) .. (371,209) .. controls (373.21,209) and (375,210.79) .. (375,213) .. controls (375,215.21) and (373.21,217) .. (371,217) .. controls (368.79,217) and (367,215.21) .. (367,213) -- cycle ;
%Shape: Circle [id:dp18362679315852382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,213) .. controls (387,210.79) and (388.79,209) .. (391,209) .. controls (393.21,209) and (395,210.79) .. (395,213) .. controls (395,215.21) and (393.21,217) .. (391,217) .. controls (388.79,217) and (387,215.21) .. (387,213) -- cycle ;
%Shape: Circle [id:dp19870703169802628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,213) .. controls (407,210.79) and (408.79,209) .. (411,209) .. controls (413.21,209) and (415,210.79) .. (415,213) .. controls (415,215.21) and (413.21,217) .. (411,217) .. controls (408.79,217) and (407,215.21) .. (407,213) -- cycle ;
%Shape: Circle [id:dp4130540830240532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,213) .. controls (427,210.79) and (428.79,209) .. (431,209) .. controls (433.21,209) and (435,210.79) .. (435,213) .. controls (435,215.21) and (433.21,217) .. (431,217) .. controls (428.79,217) and (427,215.21) .. (427,213) -- cycle ;
%Shape: Circle [id:dp9973855510441318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,213) .. controls (447,210.79) and (448.79,209) .. (451,209) .. controls (453.21,209) and (455,210.79) .. (455,213) .. controls (455,215.21) and (453.21,217) .. (451,217) .. controls (448.79,217) and (447,215.21) .. (447,213) -- cycle ;
%Shape: Circle [id:dp7991940000676234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,213) .. controls (467,210.79) and (468.79,209) .. (471,209) .. controls (473.21,209) and (475,210.79) .. (475,213) .. controls (475,215.21) and (473.21,217) .. (471,217) .. controls (468.79,217) and (467,215.21) .. (467,213) -- cycle ;
%Shape: Circle [id:dp4509527901087088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,213) .. controls (487,210.79) and (488.79,209) .. (491,209) .. controls (493.21,209) and (495,210.79) .. (495,213) .. controls (495,215.21) and (493.21,217) .. (491,217) .. controls (488.79,217) and (487,215.21) .. (487,213) -- cycle ;
%Shape: Circle [id:dp5650784495646146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,193) .. controls (307,190.79) and (308.79,189) .. (311,189) .. controls (313.21,189) and (315,190.79) .. (315,193) .. controls (315,195.21) and (313.21,197) .. (311,197) .. controls (308.79,197) and (307,195.21) .. (307,193) -- cycle ;
%Shape: Circle [id:dp781914436221639] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,193) .. controls (327,190.79) and (328.79,189) .. (331,189) .. controls (333.21,189) and (335,190.79) .. (335,193) .. controls (335,195.21) and (333.21,197) .. (331,197) .. controls (328.79,197) and (327,195.21) .. (327,193) -- cycle ;
%Shape: Circle [id:dp43867843580415866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,193) .. controls (347,190.79) and (348.79,189) .. (351,189) .. controls (353.21,189) and (355,190.79) .. (355,193) .. controls (355,195.21) and (353.21,197) .. (351,197) .. controls (348.79,197) and (347,195.21) .. (347,193) -- cycle ;
%Shape: Circle [id:dp21095130927888872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,193) .. controls (367,190.79) and (368.79,189) .. (371,189) .. controls (373.21,189) and (375,190.79) .. (375,193) .. controls (375,195.21) and (373.21,197) .. (371,197) .. controls (368.79,197) and (367,195.21) .. (367,193) -- cycle ;
%Shape: Circle [id:dp6904734205173799] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,193) .. controls (387,190.79) and (388.79,189) .. (391,189) .. controls (393.21,189) and (395,190.79) .. (395,193) .. controls (395,195.21) and (393.21,197) .. (391,197) .. controls (388.79,197) and (387,195.21) .. (387,193) -- cycle ;
%Shape: Circle [id:dp8238786853704181] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,193) .. controls (407,190.79) and (408.79,189) .. (411,189) .. controls (413.21,189) and (415,190.79) .. (415,193) .. controls (415,195.21) and (413.21,197) .. (411,197) .. controls (408.79,197) and (407,195.21) .. (407,193) -- cycle ;
%Shape: Circle [id:dp9648651157052608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,193) .. controls (427,190.79) and (428.79,189) .. (431,189) .. controls (433.21,189) and (435,190.79) .. (435,193) .. controls (435,195.21) and (433.21,197) .. (431,197) .. controls (428.79,197) and (427,195.21) .. (427,193) -- cycle ;
%Shape: Circle [id:dp1513458331276577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,193) .. controls (447,190.79) and (448.79,189) .. (451,189) .. controls (453.21,189) and (455,190.79) .. (455,193) .. controls (455,195.21) and (453.21,197) .. (451,197) .. controls (448.79,197) and (447,195.21) .. (447,193) -- cycle ;
%Shape: Circle [id:dp555292925173797] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,193) .. controls (467,190.79) and (468.79,189) .. (471,189) .. controls (473.21,189) and (475,190.79) .. (475,193) .. controls (475,195.21) and (473.21,197) .. (471,197) .. controls (468.79,197) and (467,195.21) .. (467,193) -- cycle ;
%Shape: Circle [id:dp40239376329711074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,193) .. controls (487,190.79) and (488.79,189) .. (491,189) .. controls (493.21,189) and (495,190.79) .. (495,193) .. controls (495,195.21) and (493.21,197) .. (491,197) .. controls (488.79,197) and (487,195.21) .. (487,193) -- cycle ;
%Shape: Circle [id:dp8103886708054447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,193) .. controls (507,190.79) and (508.79,189) .. (511,189) .. controls (513.21,189) and (515,190.79) .. (515,193) .. controls (515,195.21) and (513.21,197) .. (511,197) .. controls (508.79,197) and (507,195.21) .. (507,193) -- cycle ;
%Shape: Circle [id:dp9327263976515254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,193) .. controls (527,190.79) and (528.79,189) .. (531,189) .. controls (533.21,189) and (535,190.79) .. (535,193) .. controls (535,195.21) and (533.21,197) .. (531,197) .. controls (528.79,197) and (527,195.21) .. (527,193) -- cycle ;
%Shape: Circle [id:dp1846893561098356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,193) .. controls (547,190.79) and (548.79,189) .. (551,189) .. controls (553.21,189) and (555,190.79) .. (555,193) .. controls (555,195.21) and (553.21,197) .. (551,197) .. controls (548.79,197) and (547,195.21) .. (547,193) -- cycle ;
%Shape: Circle [id:dp7446889673557373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,173) .. controls (287,170.79) and (288.79,169) .. (291,169) .. controls (293.21,169) and (295,170.79) .. (295,173) .. controls (295,175.21) and (293.21,177) .. (291,177) .. controls (288.79,177) and (287,175.21) .. (287,173) -- cycle ;
%Shape: Circle [id:dp9345450713103337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,173) .. controls (307,170.79) and (308.79,169) .. (311,169) .. controls (313.21,169) and (315,170.79) .. (315,173) .. controls (315,175.21) and (313.21,177) .. (311,177) .. controls (308.79,177) and (307,175.21) .. (307,173) -- cycle ;
%Shape: Circle [id:dp31815574842990524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,173) .. controls (327,170.79) and (328.79,169) .. (331,169) .. controls (333.21,169) and (335,170.79) .. (335,173) .. controls (335,175.21) and (333.21,177) .. (331,177) .. controls (328.79,177) and (327,175.21) .. (327,173) -- cycle ;
%Shape: Circle [id:dp6629695504549696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,173) .. controls (347,170.79) and (348.79,169) .. (351,169) .. controls (353.21,169) and (355,170.79) .. (355,173) .. controls (355,175.21) and (353.21,177) .. (351,177) .. controls (348.79,177) and (347,175.21) .. (347,173) -- cycle ;
%Shape: Circle [id:dp8889513146374793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,173) .. controls (367,170.79) and (368.79,169) .. (371,169) .. controls (373.21,169) and (375,170.79) .. (375,173) .. controls (375,175.21) and (373.21,177) .. (371,177) .. controls (368.79,177) and (367,175.21) .. (367,173) -- cycle ;
%Shape: Circle [id:dp7535219850630768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,173) .. controls (387,170.79) and (388.79,169) .. (391,169) .. controls (393.21,169) and (395,170.79) .. (395,173) .. controls (395,175.21) and (393.21,177) .. (391,177) .. controls (388.79,177) and (387,175.21) .. (387,173) -- cycle ;
%Shape: Circle [id:dp6531628256446909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,173) .. controls (407,170.79) and (408.79,169) .. (411,169) .. controls (413.21,169) and (415,170.79) .. (415,173) .. controls (415,175.21) and (413.21,177) .. (411,177) .. controls (408.79,177) and (407,175.21) .. (407,173) -- cycle ;
%Shape: Circle [id:dp9113387610174603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,173) .. controls (427,170.79) and (428.79,169) .. (431,169) .. controls (433.21,169) and (435,170.79) .. (435,173) .. controls (435,175.21) and (433.21,177) .. (431,177) .. controls (428.79,177) and (427,175.21) .. (427,173) -- cycle ;
%Shape: Circle [id:dp06217771365954439] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,173) .. controls (447,170.79) and (448.79,169) .. (451,169) .. controls (453.21,169) and (455,170.79) .. (455,173) .. controls (455,175.21) and (453.21,177) .. (451,177) .. controls (448.79,177) and (447,175.21) .. (447,173) -- cycle ;
%Shape: Circle [id:dp45040618546854405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,173) .. controls (467,170.79) and (468.79,169) .. (471,169) .. controls (473.21,169) and (475,170.79) .. (475,173) .. controls (475,175.21) and (473.21,177) .. (471,177) .. controls (468.79,177) and (467,175.21) .. (467,173) -- cycle ;
%Shape: Circle [id:dp14173508636854504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,173) .. controls (487,170.79) and (488.79,169) .. (491,169) .. controls (493.21,169) and (495,170.79) .. (495,173) .. controls (495,175.21) and (493.21,177) .. (491,177) .. controls (488.79,177) and (487,175.21) .. (487,173) -- cycle ;
%Shape: Circle [id:dp8512321897485587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,173) .. controls (507,170.79) and (508.79,169) .. (511,169) .. controls (513.21,169) and (515,170.79) .. (515,173) .. controls (515,175.21) and (513.21,177) .. (511,177) .. controls (508.79,177) and (507,175.21) .. (507,173) -- cycle ;
%Shape: Circle [id:dp29789610402979305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,173) .. controls (527,170.79) and (528.79,169) .. (531,169) .. controls (533.21,169) and (535,170.79) .. (535,173) .. controls (535,175.21) and (533.21,177) .. (531,177) .. controls (528.79,177) and (527,175.21) .. (527,173) -- cycle ;
%Shape: Circle [id:dp10285347148053747] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,173) .. controls (547,170.79) and (548.79,169) .. (551,169) .. controls (553.21,169) and (555,170.79) .. (555,173) .. controls (555,175.21) and (553.21,177) .. (551,177) .. controls (548.79,177) and (547,175.21) .. (547,173) -- cycle ;
%Shape: Circle [id:dp5434086858537317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,173) .. controls (567,170.79) and (568.79,169) .. (571,169) .. controls (573.21,169) and (575,170.79) .. (575,173) .. controls (575,175.21) and (573.21,177) .. (571,177) .. controls (568.79,177) and (567,175.21) .. (567,173) -- cycle ;
%Shape: Circle [id:dp6587861129271809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,153) .. controls (267,150.79) and (268.79,149) .. (271,149) .. controls (273.21,149) and (275,150.79) .. (275,153) .. controls (275,155.21) and (273.21,157) .. (271,157) .. controls (268.79,157) and (267,155.21) .. (267,153) -- cycle ;
%Shape: Circle [id:dp9753890015870305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,153) .. controls (287,150.79) and (288.79,149) .. (291,149) .. controls (293.21,149) and (295,150.79) .. (295,153) .. controls (295,155.21) and (293.21,157) .. (291,157) .. controls (288.79,157) and (287,155.21) .. (287,153) -- cycle ;
%Shape: Circle [id:dp0033667109151297447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,153) .. controls (307,150.79) and (308.79,149) .. (311,149) .. controls (313.21,149) and (315,150.79) .. (315,153) .. controls (315,155.21) and (313.21,157) .. (311,157) .. controls (308.79,157) and (307,155.21) .. (307,153) -- cycle ;
%Shape: Circle [id:dp9637139472062364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,153) .. controls (327,150.79) and (328.79,149) .. (331,149) .. controls (333.21,149) and (335,150.79) .. (335,153) .. controls (335,155.21) and (333.21,157) .. (331,157) .. controls (328.79,157) and (327,155.21) .. (327,153) -- cycle ;
%Shape: Circle [id:dp040099873464799596] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,153) .. controls (347,150.79) and (348.79,149) .. (351,149) .. controls (353.21,149) and (355,150.79) .. (355,153) .. controls (355,155.21) and (353.21,157) .. (351,157) .. controls (348.79,157) and (347,155.21) .. (347,153) -- cycle ;
%Shape: Circle [id:dp20189516181461542] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,153) .. controls (367,150.79) and (368.79,149) .. (371,149) .. controls (373.21,149) and (375,150.79) .. (375,153) .. controls (375,155.21) and (373.21,157) .. (371,157) .. controls (368.79,157) and (367,155.21) .. (367,153) -- cycle ;
%Shape: Circle [id:dp012303367377203833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,153) .. controls (387,150.79) and (388.79,149) .. (391,149) .. controls (393.21,149) and (395,150.79) .. (395,153) .. controls (395,155.21) and (393.21,157) .. (391,157) .. controls (388.79,157) and (387,155.21) .. (387,153) -- cycle ;
%Shape: Circle [id:dp12746350680698104] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,153) .. controls (407,150.79) and (408.79,149) .. (411,149) .. controls (413.21,149) and (415,150.79) .. (415,153) .. controls (415,155.21) and (413.21,157) .. (411,157) .. controls (408.79,157) and (407,155.21) .. (407,153) -- cycle ;
%Shape: Circle [id:dp829806001544036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,153) .. controls (427,150.79) and (428.79,149) .. (431,149) .. controls (433.21,149) and (435,150.79) .. (435,153) .. controls (435,155.21) and (433.21,157) .. (431,157) .. controls (428.79,157) and (427,155.21) .. (427,153) -- cycle ;
%Shape: Circle [id:dp2449418023114388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,153) .. controls (447,150.79) and (448.79,149) .. (451,149) .. controls (453.21,149) and (455,150.79) .. (455,153) .. controls (455,155.21) and (453.21,157) .. (451,157) .. controls (448.79,157) and (447,155.21) .. (447,153) -- cycle ;
%Shape: Circle [id:dp7368312146966913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,153) .. controls (467,150.79) and (468.79,149) .. (471,149) .. controls (473.21,149) and (475,150.79) .. (475,153) .. controls (475,155.21) and (473.21,157) .. (471,157) .. controls (468.79,157) and (467,155.21) .. (467,153) -- cycle ;
%Shape: Circle [id:dp18909813484265392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,153) .. controls (487,150.79) and (488.79,149) .. (491,149) .. controls (493.21,149) and (495,150.79) .. (495,153) .. controls (495,155.21) and (493.21,157) .. (491,157) .. controls (488.79,157) and (487,155.21) .. (487,153) -- cycle ;
%Shape: Circle [id:dp6683613639209001] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,153) .. controls (507,150.79) and (508.79,149) .. (511,149) .. controls (513.21,149) and (515,150.79) .. (515,153) .. controls (515,155.21) and (513.21,157) .. (511,157) .. controls (508.79,157) and (507,155.21) .. (507,153) -- cycle ;
%Shape: Circle [id:dp89859062315022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,153) .. controls (527,150.79) and (528.79,149) .. (531,149) .. controls (533.21,149) and (535,150.79) .. (535,153) .. controls (535,155.21) and (533.21,157) .. (531,157) .. controls (528.79,157) and (527,155.21) .. (527,153) -- cycle ;
%Shape: Circle [id:dp43569854678161535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,153) .. controls (547,150.79) and (548.79,149) .. (551,149) .. controls (553.21,149) and (555,150.79) .. (555,153) .. controls (555,155.21) and (553.21,157) .. (551,157) .. controls (548.79,157) and (547,155.21) .. (547,153) -- cycle ;
%Shape: Circle [id:dp09058474541209127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,153) .. controls (567,150.79) and (568.79,149) .. (571,149) .. controls (573.21,149) and (575,150.79) .. (575,153) .. controls (575,155.21) and (573.21,157) .. (571,157) .. controls (568.79,157) and (567,155.21) .. (567,153) -- cycle ;
%Shape: Circle [id:dp08701806111783861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,133) .. controls (267,130.79) and (268.79,129) .. (271,129) .. controls (273.21,129) and (275,130.79) .. (275,133) .. controls (275,135.21) and (273.21,137) .. (271,137) .. controls (268.79,137) and (267,135.21) .. (267,133) -- cycle ;
%Shape: Circle [id:dp7989891041517719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,133) .. controls (287,130.79) and (288.79,129) .. (291,129) .. controls (293.21,129) and (295,130.79) .. (295,133) .. controls (295,135.21) and (293.21,137) .. (291,137) .. controls (288.79,137) and (287,135.21) .. (287,133) -- cycle ;
%Shape: Circle [id:dp8915071315307403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,133) .. controls (307,130.79) and (308.79,129) .. (311,129) .. controls (313.21,129) and (315,130.79) .. (315,133) .. controls (315,135.21) and (313.21,137) .. (311,137) .. controls (308.79,137) and (307,135.21) .. (307,133) -- cycle ;
%Shape: Circle [id:dp605734465449626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,133) .. controls (327,130.79) and (328.79,129) .. (331,129) .. controls (333.21,129) and (335,130.79) .. (335,133) .. controls (335,135.21) and (333.21,137) .. (331,137) .. controls (328.79,137) and (327,135.21) .. (327,133) -- cycle ;
%Shape: Circle [id:dp5727509774166161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,133) .. controls (347,130.79) and (348.79,129) .. (351,129) .. controls (353.21,129) and (355,130.79) .. (355,133) .. controls (355,135.21) and (353.21,137) .. (351,137) .. controls (348.79,137) and (347,135.21) .. (347,133) -- cycle ;
%Shape: Circle [id:dp05462996402960896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,133) .. controls (367,130.79) and (368.79,129) .. (371,129) .. controls (373.21,129) and (375,130.79) .. (375,133) .. controls (375,135.21) and (373.21,137) .. (371,137) .. controls (368.79,137) and (367,135.21) .. (367,133) -- cycle ;
%Shape: Circle [id:dp20480559023619038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,133) .. controls (387,130.79) and (388.79,129) .. (391,129) .. controls (393.21,129) and (395,130.79) .. (395,133) .. controls (395,135.21) and (393.21,137) .. (391,137) .. controls (388.79,137) and (387,135.21) .. (387,133) -- cycle ;
%Shape: Circle [id:dp43734396532793285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,133) .. controls (407,130.79) and (408.79,129) .. (411,129) .. controls (413.21,129) and (415,130.79) .. (415,133) .. controls (415,135.21) and (413.21,137) .. (411,137) .. controls (408.79,137) and (407,135.21) .. (407,133) -- cycle ;
%Shape: Circle [id:dp12998782327817315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,133) .. controls (427,130.79) and (428.79,129) .. (431,129) .. controls (433.21,129) and (435,130.79) .. (435,133) .. controls (435,135.21) and (433.21,137) .. (431,137) .. controls (428.79,137) and (427,135.21) .. (427,133) -- cycle ;
%Shape: Circle [id:dp7580655069834249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,133) .. controls (447,130.79) and (448.79,129) .. (451,129) .. controls (453.21,129) and (455,130.79) .. (455,133) .. controls (455,135.21) and (453.21,137) .. (451,137) .. controls (448.79,137) and (447,135.21) .. (447,133) -- cycle ;
%Shape: Circle [id:dp34840831790468196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,133) .. controls (467,130.79) and (468.79,129) .. (471,129) .. controls (473.21,129) and (475,130.79) .. (475,133) .. controls (475,135.21) and (473.21,137) .. (471,137) .. controls (468.79,137) and (467,135.21) .. (467,133) -- cycle ;
%Shape: Circle [id:dp966074566486531] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,133) .. controls (487,130.79) and (488.79,129) .. (491,129) .. controls (493.21,129) and (495,130.79) .. (495,133) .. controls (495,135.21) and (493.21,137) .. (491,137) .. controls (488.79,137) and (487,135.21) .. (487,133) -- cycle ;
%Shape: Circle [id:dp10895571905612167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,133) .. controls (507,130.79) and (508.79,129) .. (511,129) .. controls (513.21,129) and (515,130.79) .. (515,133) .. controls (515,135.21) and (513.21,137) .. (511,137) .. controls (508.79,137) and (507,135.21) .. (507,133) -- cycle ;
%Shape: Circle [id:dp9272662452616988] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,133) .. controls (527,130.79) and (528.79,129) .. (531,129) .. controls (533.21,129) and (535,130.79) .. (535,133) .. controls (535,135.21) and (533.21,137) .. (531,137) .. controls (528.79,137) and (527,135.21) .. (527,133) -- cycle ;
%Shape: Circle [id:dp22716559030664518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,133) .. controls (547,130.79) and (548.79,129) .. (551,129) .. controls (553.21,129) and (555,130.79) .. (555,133) .. controls (555,135.21) and (553.21,137) .. (551,137) .. controls (548.79,137) and (547,135.21) .. (547,133) -- cycle ;
%Shape: Circle [id:dp2751899563352844] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,133) .. controls (567,130.79) and (568.79,129) .. (571,129) .. controls (573.21,129) and (575,130.79) .. (575,133) .. controls (575,135.21) and (573.21,137) .. (571,137) .. controls (568.79,137) and (567,135.21) .. (567,133) -- cycle ;
%Shape: Circle [id:dp28731705547163944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,113) .. controls (247,110.79) and (248.79,109) .. (251,109) .. controls (253.21,109) and (255,110.79) .. (255,113) .. controls (255,115.21) and (253.21,117) .. (251,117) .. controls (248.79,117) and (247,115.21) .. (247,113) -- cycle ;
%Shape: Circle [id:dp3892861809332252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,233) .. controls (247,230.79) and (248.79,229) .. (251,229) .. controls (253.21,229) and (255,230.79) .. (255,233) .. controls (255,235.21) and (253.21,237) .. (251,237) .. controls (248.79,237) and (247,235.21) .. (247,233) -- cycle ;
%Shape: Circle [id:dp6859902158914924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167,193) .. controls (167,190.79) and (168.79,189) .. (171,189) .. controls (173.21,189) and (175,190.79) .. (175,193) .. controls (175,195.21) and (173.21,197) .. (171,197) .. controls (168.79,197) and (167,195.21) .. (167,193) -- cycle ;
%Shape: Circle [id:dp4288537648908889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.5,152.5) .. controls (87.5,150.29) and (89.29,148.5) .. (91.5,148.5) .. controls (93.71,148.5) and (95.5,150.29) .. (95.5,152.5) .. controls (95.5,154.71) and (93.71,156.5) .. (91.5,156.5) .. controls (89.29,156.5) and (87.5,154.71) .. (87.5,152.5) -- cycle ;
%Shape: Circle [id:dp18373359155044933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287,253) .. controls (287,250.79) and (288.79,249) .. (291,249) .. controls (293.21,249) and (295,250.79) .. (295,253) .. controls (295,255.21) and (293.21,257) .. (291,257) .. controls (288.79,257) and (287,255.21) .. (287,253) -- cycle ;
%Shape: Circle [id:dp44904243532122656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.25,213.75) .. controls (207.25,211.54) and (209.04,209.75) .. (211.25,209.75) .. controls (213.46,209.75) and (215.25,211.54) .. (215.25,213.75) .. controls (215.25,215.96) and (213.46,217.75) .. (211.25,217.75) .. controls (209.04,217.75) and (207.25,215.96) .. (207.25,213.75) -- cycle ;
%Shape: Circle [id:dp28191189689899754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127,173) .. controls (127,170.79) and (128.79,169) .. (131,169) .. controls (133.21,169) and (135,170.79) .. (135,173) .. controls (135,175.21) and (133.21,177) .. (131,177) .. controls (128.79,177) and (127,175.21) .. (127,173) -- cycle ;
%Shape: Circle [id:dp8030477448998603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,274) .. controls (347,271.79) and (348.79,270) .. (351,270) .. controls (353.21,270) and (355,271.79) .. (355,274) .. controls (355,276.21) and (353.21,278) .. (351,278) .. controls (348.79,278) and (347,276.21) .. (347,274) -- cycle ;
%Shape: Circle [id:dp10469996792238967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,274) .. controls (367,271.79) and (368.79,270) .. (371,270) .. controls (373.21,270) and (375,271.79) .. (375,274) .. controls (375,276.21) and (373.21,278) .. (371,278) .. controls (368.79,278) and (367,276.21) .. (367,274) -- cycle ;
%Shape: Circle [id:dp0861035313698032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,274) .. controls (387,271.79) and (388.79,270) .. (391,270) .. controls (393.21,270) and (395,271.79) .. (395,274) .. controls (395,276.21) and (393.21,278) .. (391,278) .. controls (388.79,278) and (387,276.21) .. (387,274) -- cycle ;
%Shape: Circle [id:dp6166298654610604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,113) .. controls (267,110.79) and (268.79,109) .. (271,109) .. controls (273.21,109) and (275,110.79) .. (275,113) .. controls (275,115.21) and (273.21,117) .. (271,117) .. controls (268.79,117) and (267,115.21) .. (267,113) -- cycle ;
%Shape: Circle [id:dp13862744377053793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,113) .. controls (287,110.79) and (288.79,109) .. (291,109) .. controls (293.21,109) and (295,110.79) .. (295,113) .. controls (295,115.21) and (293.21,117) .. (291,117) .. controls (288.79,117) and (287,115.21) .. (287,113) -- cycle ;
%Shape: Circle [id:dp714869759819296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,113) .. controls (307,110.79) and (308.79,109) .. (311,109) .. controls (313.21,109) and (315,110.79) .. (315,113) .. controls (315,115.21) and (313.21,117) .. (311,117) .. controls (308.79,117) and (307,115.21) .. (307,113) -- cycle ;
%Shape: Circle [id:dp756297321586168] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,113) .. controls (327,110.79) and (328.79,109) .. (331,109) .. controls (333.21,109) and (335,110.79) .. (335,113) .. controls (335,115.21) and (333.21,117) .. (331,117) .. controls (328.79,117) and (327,115.21) .. (327,113) -- cycle ;
%Shape: Circle [id:dp8212790672171482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,113) .. controls (347,110.79) and (348.79,109) .. (351,109) .. controls (353.21,109) and (355,110.79) .. (355,113) .. controls (355,115.21) and (353.21,117) .. (351,117) .. controls (348.79,117) and (347,115.21) .. (347,113) -- cycle ;
%Shape: Circle [id:dp4744235987891594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,113) .. controls (367,110.79) and (368.79,109) .. (371,109) .. controls (373.21,109) and (375,110.79) .. (375,113) .. controls (375,115.21) and (373.21,117) .. (371,117) .. controls (368.79,117) and (367,115.21) .. (367,113) -- cycle ;
%Shape: Circle [id:dp6765710669659546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,113) .. controls (387,110.79) and (388.79,109) .. (391,109) .. controls (393.21,109) and (395,110.79) .. (395,113) .. controls (395,115.21) and (393.21,117) .. (391,117) .. controls (388.79,117) and (387,115.21) .. (387,113) -- cycle ;
%Shape: Circle [id:dp5195783756206916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,113) .. controls (407,110.79) and (408.79,109) .. (411,109) .. controls (413.21,109) and (415,110.79) .. (415,113) .. controls (415,115.21) and (413.21,117) .. (411,117) .. controls (408.79,117) and (407,115.21) .. (407,113) -- cycle ;
%Shape: Circle [id:dp6286816750429878] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,113) .. controls (427,110.79) and (428.79,109) .. (431,109) .. controls (433.21,109) and (435,110.79) .. (435,113) .. controls (435,115.21) and (433.21,117) .. (431,117) .. controls (428.79,117) and (427,115.21) .. (427,113) -- cycle ;
%Shape: Circle [id:dp8975732318040869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,113) .. controls (447,110.79) and (448.79,109) .. (451,109) .. controls (453.21,109) and (455,110.79) .. (455,113) .. controls (455,115.21) and (453.21,117) .. (451,117) .. controls (448.79,117) and (447,115.21) .. (447,113) -- cycle ;
%Shape: Circle [id:dp33830506412545636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,113) .. controls (467,110.79) and (468.79,109) .. (471,109) .. controls (473.21,109) and (475,110.79) .. (475,113) .. controls (475,115.21) and (473.21,117) .. (471,117) .. controls (468.79,117) and (467,115.21) .. (467,113) -- cycle ;
%Shape: Circle [id:dp45678943561717267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,113) .. controls (487,110.79) and (488.79,109) .. (491,109) .. controls (493.21,109) and (495,110.79) .. (495,113) .. controls (495,115.21) and (493.21,117) .. (491,117) .. controls (488.79,117) and (487,115.21) .. (487,113) -- cycle ;
%Shape: Circle [id:dp5605188697233544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,113) .. controls (507,110.79) and (508.79,109) .. (511,109) .. controls (513.21,109) and (515,110.79) .. (515,113) .. controls (515,115.21) and (513.21,117) .. (511,117) .. controls (508.79,117) and (507,115.21) .. (507,113) -- cycle ;
%Shape: Circle [id:dp9816959735776934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,113) .. controls (527,110.79) and (528.79,109) .. (531,109) .. controls (533.21,109) and (535,110.79) .. (535,113) .. controls (535,115.21) and (533.21,117) .. (531,117) .. controls (528.79,117) and (527,115.21) .. (527,113) -- cycle ;
%Shape: Circle [id:dp8763123176772242] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,113) .. controls (547,110.79) and (548.79,109) .. (551,109) .. controls (553.21,109) and (555,110.79) .. (555,113) .. controls (555,115.21) and (553.21,117) .. (551,117) .. controls (548.79,117) and (547,115.21) .. (547,113) -- cycle ;
%Shape: Circle [id:dp6116441061607713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567.25,113.75) .. controls (567.25,111.54) and (569.04,109.75) .. (571.25,109.75) .. controls (573.46,109.75) and (575.25,111.54) .. (575.25,113.75) .. controls (575.25,115.96) and (573.46,117.75) .. (571.25,117.75) .. controls (569.04,117.75) and (567.25,115.96) .. (567.25,113.75) -- cycle ;
%Shape: Circle [id:dp9411856280854403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,93) .. controls (247,90.79) and (248.79,89) .. (251,89) .. controls (253.21,89) and (255,90.79) .. (255,93) .. controls (255,95.21) and (253.21,97) .. (251,97) .. controls (248.79,97) and (247,95.21) .. (247,93) -- cycle ;
%Shape: Circle [id:dp8187414378694122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,93) .. controls (267,90.79) and (268.79,89) .. (271,89) .. controls (273.21,89) and (275,90.79) .. (275,93) .. controls (275,95.21) and (273.21,97) .. (271,97) .. controls (268.79,97) and (267,95.21) .. (267,93) -- cycle ;
%Shape: Circle [id:dp18783240471088314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,93) .. controls (287,90.79) and (288.79,89) .. (291,89) .. controls (293.21,89) and (295,90.79) .. (295,93) .. controls (295,95.21) and (293.21,97) .. (291,97) .. controls (288.79,97) and (287,95.21) .. (287,93) -- cycle ;
%Shape: Circle [id:dp28431005869741777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,93) .. controls (307,90.79) and (308.79,89) .. (311,89) .. controls (313.21,89) and (315,90.79) .. (315,93) .. controls (315,95.21) and (313.21,97) .. (311,97) .. controls (308.79,97) and (307,95.21) .. (307,93) -- cycle ;
%Shape: Circle [id:dp04227996798621281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,93) .. controls (327,90.79) and (328.79,89) .. (331,89) .. controls (333.21,89) and (335,90.79) .. (335,93) .. controls (335,95.21) and (333.21,97) .. (331,97) .. controls (328.79,97) and (327,95.21) .. (327,93) -- cycle ;
%Shape: Circle [id:dp5449052180597574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,93) .. controls (347,90.79) and (348.79,89) .. (351,89) .. controls (353.21,89) and (355,90.79) .. (355,93) .. controls (355,95.21) and (353.21,97) .. (351,97) .. controls (348.79,97) and (347,95.21) .. (347,93) -- cycle ;
%Shape: Circle [id:dp5402186494111187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,93) .. controls (367,90.79) and (368.79,89) .. (371,89) .. controls (373.21,89) and (375,90.79) .. (375,93) .. controls (375,95.21) and (373.21,97) .. (371,97) .. controls (368.79,97) and (367,95.21) .. (367,93) -- cycle ;
%Shape: Circle [id:dp25427843261349214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,93) .. controls (387,90.79) and (388.79,89) .. (391,89) .. controls (393.21,89) and (395,90.79) .. (395,93) .. controls (395,95.21) and (393.21,97) .. (391,97) .. controls (388.79,97) and (387,95.21) .. (387,93) -- cycle ;
%Shape: Circle [id:dp535931655549885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,93) .. controls (407,90.79) and (408.79,89) .. (411,89) .. controls (413.21,89) and (415,90.79) .. (415,93) .. controls (415,95.21) and (413.21,97) .. (411,97) .. controls (408.79,97) and (407,95.21) .. (407,93) -- cycle ;
%Shape: Circle [id:dp8611990457676931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,93) .. controls (427,90.79) and (428.79,89) .. (431,89) .. controls (433.21,89) and (435,90.79) .. (435,93) .. controls (435,95.21) and (433.21,97) .. (431,97) .. controls (428.79,97) and (427,95.21) .. (427,93) -- cycle ;
%Shape: Circle [id:dp012702477190900119] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,93) .. controls (447,90.79) and (448.79,89) .. (451,89) .. controls (453.21,89) and (455,90.79) .. (455,93) .. controls (455,95.21) and (453.21,97) .. (451,97) .. controls (448.79,97) and (447,95.21) .. (447,93) -- cycle ;
%Shape: Circle [id:dp6122032870684989] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,93) .. controls (467,90.79) and (468.79,89) .. (471,89) .. controls (473.21,89) and (475,90.79) .. (475,93) .. controls (475,95.21) and (473.21,97) .. (471,97) .. controls (468.79,97) and (467,95.21) .. (467,93) -- cycle ;
%Shape: Circle [id:dp06548890092017501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,93) .. controls (487,90.79) and (488.79,89) .. (491,89) .. controls (493.21,89) and (495,90.79) .. (495,93) .. controls (495,95.21) and (493.21,97) .. (491,97) .. controls (488.79,97) and (487,95.21) .. (487,93) -- cycle ;
%Shape: Circle [id:dp37823498226014496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,93) .. controls (507,90.79) and (508.79,89) .. (511,89) .. controls (513.21,89) and (515,90.79) .. (515,93) .. controls (515,95.21) and (513.21,97) .. (511,97) .. controls (508.79,97) and (507,95.21) .. (507,93) -- cycle ;
%Shape: Circle [id:dp5173436829452618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,93) .. controls (527,90.79) and (528.79,89) .. (531,89) .. controls (533.21,89) and (535,90.79) .. (535,93) .. controls (535,95.21) and (533.21,97) .. (531,97) .. controls (528.79,97) and (527,95.21) .. (527,93) -- cycle ;
%Shape: Circle [id:dp9932032982982637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,93) .. controls (547,90.79) and (548.79,89) .. (551,89) .. controls (553.21,89) and (555,90.79) .. (555,93) .. controls (555,95.21) and (553.21,97) .. (551,97) .. controls (548.79,97) and (547,95.21) .. (547,93) -- cycle ;
%Shape: Circle [id:dp8871461590885553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,93) .. controls (567,90.79) and (568.79,89) .. (571,89) .. controls (573.21,89) and (575,90.79) .. (575,93) .. controls (575,95.21) and (573.21,97) .. (571,97) .. controls (568.79,97) and (567,95.21) .. (567,93) -- cycle ;
%Shape: Circle [id:dp8935004677078752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227,73) .. controls (227,70.79) and (228.79,69) .. (231,69) .. controls (233.21,69) and (235,70.79) .. (235,73) .. controls (235,75.21) and (233.21,77) .. (231,77) .. controls (228.79,77) and (227,75.21) .. (227,73) -- cycle ;
%Shape: Circle [id:dp7036707953813865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,73) .. controls (247,70.79) and (248.79,69) .. (251,69) .. controls (253.21,69) and (255,70.79) .. (255,73) .. controls (255,75.21) and (253.21,77) .. (251,77) .. controls (248.79,77) and (247,75.21) .. (247,73) -- cycle ;
%Shape: Circle [id:dp46303664282870693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,73) .. controls (267,70.79) and (268.79,69) .. (271,69) .. controls (273.21,69) and (275,70.79) .. (275,73) .. controls (275,75.21) and (273.21,77) .. (271,77) .. controls (268.79,77) and (267,75.21) .. (267,73) -- cycle ;
%Shape: Circle [id:dp554790706169335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,73) .. controls (287,70.79) and (288.79,69) .. (291,69) .. controls (293.21,69) and (295,70.79) .. (295,73) .. controls (295,75.21) and (293.21,77) .. (291,77) .. controls (288.79,77) and (287,75.21) .. (287,73) -- cycle ;
%Shape: Circle [id:dp13887370078961736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307,73) .. controls (307,70.79) and (308.79,69) .. (311,69) .. controls (313.21,69) and (315,70.79) .. (315,73) .. controls (315,75.21) and (313.21,77) .. (311,77) .. controls (308.79,77) and (307,75.21) .. (307,73) -- cycle ;
%Shape: Circle [id:dp15438369177792355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327,73) .. controls (327,70.79) and (328.79,69) .. (331,69) .. controls (333.21,69) and (335,70.79) .. (335,73) .. controls (335,75.21) and (333.21,77) .. (331,77) .. controls (328.79,77) and (327,75.21) .. (327,73) -- cycle ;
%Shape: Circle [id:dp20394990558654214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (347,73) .. controls (347,70.79) and (348.79,69) .. (351,69) .. controls (353.21,69) and (355,70.79) .. (355,73) .. controls (355,75.21) and (353.21,77) .. (351,77) .. controls (348.79,77) and (347,75.21) .. (347,73) -- cycle ;
%Shape: Circle [id:dp4742369347853639] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,73) .. controls (367,70.79) and (368.79,69) .. (371,69) .. controls (373.21,69) and (375,70.79) .. (375,73) .. controls (375,75.21) and (373.21,77) .. (371,77) .. controls (368.79,77) and (367,75.21) .. (367,73) -- cycle ;
%Shape: Circle [id:dp4872422567139959] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387,73) .. controls (387,70.79) and (388.79,69) .. (391,69) .. controls (393.21,69) and (395,70.79) .. (395,73) .. controls (395,75.21) and (393.21,77) .. (391,77) .. controls (388.79,77) and (387,75.21) .. (387,73) -- cycle ;
%Shape: Circle [id:dp7888654172817581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,73) .. controls (407,70.79) and (408.79,69) .. (411,69) .. controls (413.21,69) and (415,70.79) .. (415,73) .. controls (415,75.21) and (413.21,77) .. (411,77) .. controls (408.79,77) and (407,75.21) .. (407,73) -- cycle ;
%Shape: Circle [id:dp2743429712808453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,73) .. controls (427,70.79) and (428.79,69) .. (431,69) .. controls (433.21,69) and (435,70.79) .. (435,73) .. controls (435,75.21) and (433.21,77) .. (431,77) .. controls (428.79,77) and (427,75.21) .. (427,73) -- cycle ;
%Shape: Circle [id:dp7547657561662949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,73) .. controls (447,70.79) and (448.79,69) .. (451,69) .. controls (453.21,69) and (455,70.79) .. (455,73) .. controls (455,75.21) and (453.21,77) .. (451,77) .. controls (448.79,77) and (447,75.21) .. (447,73) -- cycle ;
%Shape: Circle [id:dp9311516332078765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,73) .. controls (467,70.79) and (468.79,69) .. (471,69) .. controls (473.21,69) and (475,70.79) .. (475,73) .. controls (475,75.21) and (473.21,77) .. (471,77) .. controls (468.79,77) and (467,75.21) .. (467,73) -- cycle ;
%Shape: Circle [id:dp5376698487764822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,73) .. controls (487,70.79) and (488.79,69) .. (491,69) .. controls (493.21,69) and (495,70.79) .. (495,73) .. controls (495,75.21) and (493.21,77) .. (491,77) .. controls (488.79,77) and (487,75.21) .. (487,73) -- cycle ;
%Shape: Circle [id:dp655486170355566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,73) .. controls (507,70.79) and (508.79,69) .. (511,69) .. controls (513.21,69) and (515,70.79) .. (515,73) .. controls (515,75.21) and (513.21,77) .. (511,77) .. controls (508.79,77) and (507,75.21) .. (507,73) -- cycle ;
%Shape: Circle [id:dp3391173010797469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,73) .. controls (527,70.79) and (528.79,69) .. (531,69) .. controls (533.21,69) and (535,70.79) .. (535,73) .. controls (535,75.21) and (533.21,77) .. (531,77) .. controls (528.79,77) and (527,75.21) .. (527,73) -- cycle ;
%Shape: Circle [id:dp9108128160385349] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,73) .. controls (547,70.79) and (548.79,69) .. (551,69) .. controls (553.21,69) and (555,70.79) .. (555,73) .. controls (555,75.21) and (553.21,77) .. (551,77) .. controls (548.79,77) and (547,75.21) .. (547,73) -- cycle ;
%Shape: Circle [id:dp8372379226305865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,73) .. controls (567,70.79) and (568.79,69) .. (571,69) .. controls (573.21,69) and (575,70.79) .. (575,73) .. controls (575,75.21) and (573.21,77) .. (571,77) .. controls (568.79,77) and (567,75.21) .. (567,73) -- cycle ;
%Shape: Circle [id:dp7402582598878564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,273) .. controls (407,270.79) and (408.79,269) .. (411,269) .. controls (413.21,269) and (415,270.79) .. (415,273) .. controls (415,275.21) and (413.21,277) .. (411,277) .. controls (408.79,277) and (407,275.21) .. (407,273) -- cycle ;
%Shape: Circle [id:dp09479615542147801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,273) .. controls (427,270.79) and (428.79,269) .. (431,269) .. controls (433.21,269) and (435,270.79) .. (435,273) .. controls (435,275.21) and (433.21,277) .. (431,277) .. controls (428.79,277) and (427,275.21) .. (427,273) -- cycle ;
%Shape: Circle [id:dp5823620399891696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447.25,273.75) .. controls (447.25,271.54) and (449.04,269.75) .. (451.25,269.75) .. controls (453.46,269.75) and (455.25,271.54) .. (455.25,273.75) .. controls (455.25,275.96) and (453.46,277.75) .. (451.25,277.75) .. controls (449.04,277.75) and (447.25,275.96) .. (447.25,273.75) -- cycle ;
%Shape: Circle [id:dp6081310321952043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,273) .. controls (467,270.79) and (468.79,269) .. (471,269) .. controls (473.21,269) and (475,270.79) .. (475,273) .. controls (475,275.21) and (473.21,277) .. (471,277) .. controls (468.79,277) and (467,275.21) .. (467,273) -- cycle ;
%Shape: Circle [id:dp3200177402821188] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,273) .. controls (487,270.79) and (488.79,269) .. (491,269) .. controls (493.21,269) and (495,270.79) .. (495,273) .. controls (495,275.21) and (493.21,277) .. (491,277) .. controls (488.79,277) and (487,275.21) .. (487,273) -- cycle ;
%Shape: Circle [id:dp7943510360577607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,273) .. controls (507,270.79) and (508.79,269) .. (511,269) .. controls (513.21,269) and (515,270.79) .. (515,273) .. controls (515,275.21) and (513.21,277) .. (511,277) .. controls (508.79,277) and (507,275.21) .. (507,273) -- cycle ;
%Shape: Circle [id:dp4217257110252366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,273) .. controls (527,270.79) and (528.79,269) .. (531,269) .. controls (533.21,269) and (535,270.79) .. (535,273) .. controls (535,275.21) and (533.21,277) .. (531,277) .. controls (528.79,277) and (527,275.21) .. (527,273) -- cycle ;
%Shape: Circle [id:dp14169212022657118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,273) .. controls (547,270.79) and (548.79,269) .. (551,269) .. controls (553.21,269) and (555,270.79) .. (555,273) .. controls (555,275.21) and (553.21,277) .. (551,277) .. controls (548.79,277) and (547,275.21) .. (547,273) -- cycle ;
%Shape: Circle [id:dp5859185312951575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,273) .. controls (567,270.79) and (568.79,269) .. (571,269) .. controls (573.21,269) and (575,270.79) .. (575,273) .. controls (575,275.21) and (573.21,277) .. (571,277) .. controls (568.79,277) and (567,275.21) .. (567,273) -- cycle ;
%Shape: Circle [id:dp0065772136016608584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (407,253) .. controls (407,250.79) and (408.79,249) .. (411,249) .. controls (413.21,249) and (415,250.79) .. (415,253) .. controls (415,255.21) and (413.21,257) .. (411,257) .. controls (408.79,257) and (407,255.21) .. (407,253) -- cycle ;
%Shape: Circle [id:dp174281063601466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,253) .. controls (427,250.79) and (428.79,249) .. (431,249) .. controls (433.21,249) and (435,250.79) .. (435,253) .. controls (435,255.21) and (433.21,257) .. (431,257) .. controls (428.79,257) and (427,255.21) .. (427,253) -- cycle ;
%Shape: Circle [id:dp4481238115614803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (447,253) .. controls (447,250.79) and (448.79,249) .. (451,249) .. controls (453.21,249) and (455,250.79) .. (455,253) .. controls (455,255.21) and (453.21,257) .. (451,257) .. controls (448.79,257) and (447,255.21) .. (447,253) -- cycle ;
%Shape: Circle [id:dp4479368531516046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,253) .. controls (467,250.79) and (468.79,249) .. (471,249) .. controls (473.21,249) and (475,250.79) .. (475,253) .. controls (475,255.21) and (473.21,257) .. (471,257) .. controls (468.79,257) and (467,255.21) .. (467,253) -- cycle ;
%Shape: Circle [id:dp7769080988628786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,253) .. controls (487,250.79) and (488.79,249) .. (491,249) .. controls (493.21,249) and (495,250.79) .. (495,253) .. controls (495,255.21) and (493.21,257) .. (491,257) .. controls (488.79,257) and (487,255.21) .. (487,253) -- cycle ;
%Shape: Circle [id:dp507617014749997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,253) .. controls (507,250.79) and (508.79,249) .. (511,249) .. controls (513.21,249) and (515,250.79) .. (515,253) .. controls (515,255.21) and (513.21,257) .. (511,257) .. controls (508.79,257) and (507,255.21) .. (507,253) -- cycle ;
%Shape: Circle [id:dp4402025686459863] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,253) .. controls (527,250.79) and (528.79,249) .. (531,249) .. controls (533.21,249) and (535,250.79) .. (535,253) .. controls (535,255.21) and (533.21,257) .. (531,257) .. controls (528.79,257) and (527,255.21) .. (527,253) -- cycle ;
%Shape: Circle [id:dp045296202352140824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,253) .. controls (547,250.79) and (548.79,249) .. (551,249) .. controls (553.21,249) and (555,250.79) .. (555,253) .. controls (555,255.21) and (553.21,257) .. (551,257) .. controls (548.79,257) and (547,255.21) .. (547,253) -- cycle ;
%Shape: Circle [id:dp2705379018431986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,253) .. controls (567,250.79) and (568.79,249) .. (571,249) .. controls (573.21,249) and (575,250.79) .. (575,253) .. controls (575,255.21) and (573.21,257) .. (571,257) .. controls (568.79,257) and (567,255.21) .. (567,253) -- cycle ;
%Shape: Circle [id:dp31458343487941276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (467,234) .. controls (467,231.79) and (468.79,230) .. (471,230) .. controls (473.21,230) and (475,231.79) .. (475,234) .. controls (475,236.21) and (473.21,238) .. (471,238) .. controls (468.79,238) and (467,236.21) .. (467,234) -- cycle ;
%Shape: Circle [id:dp3382805148908492] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,253) .. controls (487,250.79) and (488.79,249) .. (491,249) .. controls (493.21,249) and (495,250.79) .. (495,253) .. controls (495,255.21) and (493.21,257) .. (491,257) .. controls (488.79,257) and (487,255.21) .. (487,253) -- cycle ;
%Shape: Circle [id:dp42350481202708656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487,233) .. controls (487,230.79) and (488.79,229) .. (491,229) .. controls (493.21,229) and (495,230.79) .. (495,233) .. controls (495,235.21) and (493.21,237) .. (491,237) .. controls (488.79,237) and (487,235.21) .. (487,233) -- cycle ;
%Shape: Circle [id:dp8287091241627469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,233) .. controls (507,230.79) and (508.79,229) .. (511,229) .. controls (513.21,229) and (515,230.79) .. (515,233) .. controls (515,235.21) and (513.21,237) .. (511,237) .. controls (508.79,237) and (507,235.21) .. (507,233) -- cycle ;
%Shape: Circle [id:dp25298652048994774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,233) .. controls (527,230.79) and (528.79,229) .. (531,229) .. controls (533.21,229) and (535,230.79) .. (535,233) .. controls (535,235.21) and (533.21,237) .. (531,237) .. controls (528.79,237) and (527,235.21) .. (527,233) -- cycle ;
%Shape: Circle [id:dp030510038697786235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,233) .. controls (547,230.79) and (548.79,229) .. (551,229) .. controls (553.21,229) and (555,230.79) .. (555,233) .. controls (555,235.21) and (553.21,237) .. (551,237) .. controls (548.79,237) and (547,235.21) .. (547,233) -- cycle ;
%Shape: Circle [id:dp6817164250283791] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,233) .. controls (567,230.79) and (568.79,229) .. (571,229) .. controls (573.21,229) and (575,230.79) .. (575,233) .. controls (575,235.21) and (573.21,237) .. (571,237) .. controls (568.79,237) and (567,235.21) .. (567,233) -- cycle ;
%Shape: Circle [id:dp5130521177672853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527,213) .. controls (527,210.79) and (528.79,209) .. (531,209) .. controls (533.21,209) and (535,210.79) .. (535,213) .. controls (535,215.21) and (533.21,217) .. (531,217) .. controls (528.79,217) and (527,215.21) .. (527,213) -- cycle ;
%Shape: Circle [id:dp9497377515652907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (547,213) .. controls (547,210.79) and (548.79,209) .. (551,209) .. controls (553.21,209) and (555,210.79) .. (555,213) .. controls (555,215.21) and (553.21,217) .. (551,217) .. controls (548.79,217) and (547,215.21) .. (547,213) -- cycle ;
%Shape: Circle [id:dp5285385087914832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (567,213) .. controls (567,210.79) and (568.79,209) .. (571,209) .. controls (573.21,209) and (575,210.79) .. (575,213) .. controls (575,215.21) and (573.21,217) .. (571,217) .. controls (568.79,217) and (567,215.21) .. (567,213) -- cycle ;
%Shape: Circle [id:dp2930719581623288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,233) .. controls (267,230.79) and (268.79,229) .. (271,229) .. controls (273.21,229) and (275,230.79) .. (275,233) .. controls (275,235.21) and (273.21,237) .. (271,237) .. controls (268.79,237) and (267,235.21) .. (267,233) -- cycle ;
%Shape: Circle [id:dp19410316666251892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,233) .. controls (287,230.79) and (288.79,229) .. (291,229) .. controls (293.21,229) and (295,230.79) .. (295,233) .. controls (295,235.21) and (293.21,237) .. (291,237) .. controls (288.79,237) and (287,235.21) .. (287,233) -- cycle ;
%Shape: Circle [id:dp49536852455340763] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,213) .. controls (247,210.79) and (248.79,209) .. (251,209) .. controls (253.21,209) and (255,210.79) .. (255,213) .. controls (255,215.21) and (253.21,217) .. (251,217) .. controls (248.79,217) and (247,215.21) .. (247,213) -- cycle ;
%Shape: Circle [id:dp04680076513455855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,213) .. controls (267,210.79) and (268.79,209) .. (271,209) .. controls (273.21,209) and (275,210.79) .. (275,213) .. controls (275,215.21) and (273.21,217) .. (271,217) .. controls (268.79,217) and (267,215.21) .. (267,213) -- cycle ;
%Shape: Circle [id:dp7840936063211598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,213) .. controls (287,210.79) and (288.79,209) .. (291,209) .. controls (293.21,209) and (295,210.79) .. (295,213) .. controls (295,215.21) and (293.21,217) .. (291,217) .. controls (288.79,217) and (287,215.21) .. (287,213) -- cycle ;
%Shape: Circle [id:dp2265071312500393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,193) .. controls (187,190.79) and (188.79,189) .. (191,189) .. controls (193.21,189) and (195,190.79) .. (195,193) .. controls (195,195.21) and (193.21,197) .. (191,197) .. controls (188.79,197) and (187,195.21) .. (187,193) -- cycle ;
%Shape: Circle [id:dp6281788998321248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207,193) .. controls (207,190.79) and (208.79,189) .. (211,189) .. controls (213.21,189) and (215,190.79) .. (215,193) .. controls (215,195.21) and (213.21,197) .. (211,197) .. controls (208.79,197) and (207,195.21) .. (207,193) -- cycle ;
%Shape: Circle [id:dp36678858486452226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227,193) .. controls (227,190.79) and (228.79,189) .. (231,189) .. controls (233.21,189) and (235,190.79) .. (235,193) .. controls (235,195.21) and (233.21,197) .. (231,197) .. controls (228.79,197) and (227,195.21) .. (227,193) -- cycle ;
%Shape: Circle [id:dp09935950466742849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,193) .. controls (247,190.79) and (248.79,189) .. (251,189) .. controls (253.21,189) and (255,190.79) .. (255,193) .. controls (255,195.21) and (253.21,197) .. (251,197) .. controls (248.79,197) and (247,195.21) .. (247,193) -- cycle ;
%Shape: Circle [id:dp40237261117012446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,193) .. controls (267,190.79) and (268.79,189) .. (271,189) .. controls (273.21,189) and (275,190.79) .. (275,193) .. controls (275,195.21) and (273.21,197) .. (271,197) .. controls (268.79,197) and (267,195.21) .. (267,193) -- cycle ;
%Shape: Circle [id:dp4189886643073024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227,213) .. controls (227,210.79) and (228.79,209) .. (231,209) .. controls (233.21,209) and (235,210.79) .. (235,213) .. controls (235,215.21) and (233.21,217) .. (231,217) .. controls (228.79,217) and (227,215.21) .. (227,213) -- cycle ;
%Shape: Circle [id:dp4138105209769466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307,253) .. controls (307,250.79) and (308.79,249) .. (311,249) .. controls (313.21,249) and (315,250.79) .. (315,253) .. controls (315,255.21) and (313.21,257) .. (311,257) .. controls (308.79,257) and (307,255.21) .. (307,253) -- cycle ;
%Shape: Circle [id:dp7274491849550909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107,153) .. controls (107,150.79) and (108.79,149) .. (111,149) .. controls (113.21,149) and (115,150.79) .. (115,153) .. controls (115,155.21) and (113.21,157) .. (111,157) .. controls (108.79,157) and (107,155.21) .. (107,153) -- cycle ;
%Shape: Circle [id:dp899491585471632] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127,153) .. controls (127,150.79) and (128.79,149) .. (131,149) .. controls (133.21,149) and (135,150.79) .. (135,153) .. controls (135,155.21) and (133.21,157) .. (131,157) .. controls (128.79,157) and (127,155.21) .. (127,153) -- cycle ;
%Shape: Circle [id:dp1337689844739154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167,173) .. controls (167,170.79) and (168.79,169) .. (171,169) .. controls (173.21,169) and (175,170.79) .. (175,173) .. controls (175,175.21) and (173.21,177) .. (171,177) .. controls (168.79,177) and (167,175.21) .. (167,173) -- cycle ;
%Shape: Circle [id:dp286125112823036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147,153) .. controls (147,150.79) and (148.79,149) .. (151,149) .. controls (153.21,149) and (155,150.79) .. (155,153) .. controls (155,155.21) and (153.21,157) .. (151,157) .. controls (148.79,157) and (147,155.21) .. (147,153) -- cycle ;
%Shape: Circle [id:dp6217716080397083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167,153) .. controls (167,150.79) and (168.79,149) .. (171,149) .. controls (173.21,149) and (175,150.79) .. (175,153) .. controls (175,155.21) and (173.21,157) .. (171,157) .. controls (168.79,157) and (167,155.21) .. (167,153) -- cycle ;
%Shape: Circle [id:dp25653178133561194] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,153) .. controls (187,150.79) and (188.79,149) .. (191,149) .. controls (193.21,149) and (195,150.79) .. (195,153) .. controls (195,155.21) and (193.21,157) .. (191,157) .. controls (188.79,157) and (187,155.21) .. (187,153) -- cycle ;
%Shape: Circle [id:dp29213622180621535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207,173) .. controls (207,170.79) and (208.79,169) .. (211,169) .. controls (213.21,169) and (215,170.79) .. (215,173) .. controls (215,175.21) and (213.21,177) .. (211,177) .. controls (208.79,177) and (207,175.21) .. (207,173) -- cycle ;
%Shape: Circle [id:dp2823774708370408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,173) .. controls (187,170.79) and (188.79,169) .. (191,169) .. controls (193.21,169) and (195,170.79) .. (195,173) .. controls (195,175.21) and (193.21,177) .. (191,177) .. controls (188.79,177) and (187,175.21) .. (187,173) -- cycle ;
%Shape: Circle [id:dp9392048217284507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207,153) .. controls (207,150.79) and (208.79,149) .. (211,149) .. controls (213.21,149) and (215,150.79) .. (215,153) .. controls (215,155.21) and (213.21,157) .. (211,157) .. controls (208.79,157) and (207,155.21) .. (207,153) -- cycle ;
%Shape: Circle [id:dp7512895010472241] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227,173) .. controls (227,170.79) and (228.79,169) .. (231,169) .. controls (233.21,169) and (235,170.79) .. (235,173) .. controls (235,175.21) and (233.21,177) .. (231,177) .. controls (228.79,177) and (227,175.21) .. (227,173) -- cycle ;
%Shape: Circle [id:dp3810660143516632] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227,153) .. controls (227,150.79) and (228.79,149) .. (231,149) .. controls (233.21,149) and (235,150.79) .. (235,153) .. controls (235,155.21) and (233.21,157) .. (231,157) .. controls (228.79,157) and (227,155.21) .. (227,153) -- cycle ;
%Shape: Circle [id:dp003887254404307372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,173) .. controls (247,170.79) and (248.79,169) .. (251,169) .. controls (253.21,169) and (255,170.79) .. (255,173) .. controls (255,175.21) and (253.21,177) .. (251,177) .. controls (248.79,177) and (247,175.21) .. (247,173) -- cycle ;
%Shape: Circle [id:dp8698957018498777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,153) .. controls (247,150.79) and (248.79,149) .. (251,149) .. controls (253.21,149) and (255,150.79) .. (255,153) .. controls (255,155.21) and (253.21,157) .. (251,157) .. controls (248.79,157) and (247,155.21) .. (247,153) -- cycle ;
%Shape: Circle [id:dp931634511328788] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (267,173) .. controls (267,170.79) and (268.79,169) .. (271,169) .. controls (273.21,169) and (275,170.79) .. (275,173) .. controls (275,175.21) and (273.21,177) .. (271,177) .. controls (268.79,177) and (267,175.21) .. (267,173) -- cycle ;
%Shape: Circle [id:dp6442058378172851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87,133) .. controls (87,130.79) and (88.79,129) .. (91,129) .. controls (93.21,129) and (95,130.79) .. (95,133) .. controls (95,135.21) and (93.21,137) .. (91,137) .. controls (88.79,137) and (87,135.21) .. (87,133) -- cycle ;
%Shape: Circle [id:dp3694123086577622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87,113) .. controls (87,110.79) and (88.79,109) .. (91,109) .. controls (93.21,109) and (95,110.79) .. (95,113) .. controls (95,115.21) and (93.21,117) .. (91,117) .. controls (88.79,117) and (87,115.21) .. (87,113) -- cycle ;
%Shape: Circle [id:dp34919479820411004] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107,133) .. controls (107,130.79) and (108.79,129) .. (111,129) .. controls (113.21,129) and (115,130.79) .. (115,133) .. controls (115,135.21) and (113.21,137) .. (111,137) .. controls (108.79,137) and (107,135.21) .. (107,133) -- cycle ;
%Shape: Circle [id:dp32996951238571914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107,113) .. controls (107,110.79) and (108.79,109) .. (111,109) .. controls (113.21,109) and (115,110.79) .. (115,113) .. controls (115,115.21) and (113.21,117) .. (111,117) .. controls (108.79,117) and (107,115.21) .. (107,113) -- cycle ;
%Shape: Circle [id:dp9435111950539263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127,133) .. controls (127,130.79) and (128.79,129) .. (131,129) .. controls (133.21,129) and (135,130.79) .. (135,133) .. controls (135,135.21) and (133.21,137) .. (131,137) .. controls (128.79,137) and (127,135.21) .. (127,133) -- cycle ;
%Shape: Circle [id:dp8735661119121471] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127,113) .. controls (127,110.79) and (128.79,109) .. (131,109) .. controls (133.21,109) and (135,110.79) .. (135,113) .. controls (135,115.21) and (133.21,117) .. (131,117) .. controls (128.79,117) and (127,115.21) .. (127,113) -- cycle ;
%Shape: Circle [id:dp41108082113738786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147,133) .. controls (147,130.79) and (148.79,129) .. (151,129) .. controls (153.21,129) and (155,130.79) .. (155,133) .. controls (155,135.21) and (153.21,137) .. (151,137) .. controls (148.79,137) and (147,135.21) .. (147,133) -- cycle ;
%Shape: Circle [id:dp4280958865612048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147,113) .. controls (147,110.79) and (148.79,109) .. (151,109) .. controls (153.21,109) and (155,110.79) .. (155,113) .. controls (155,115.21) and (153.21,117) .. (151,117) .. controls (148.79,117) and (147,115.21) .. (147,113) -- cycle ;
%Shape: Circle [id:dp8342741292329042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167,133) .. controls (167,130.79) and (168.79,129) .. (171,129) .. controls (173.21,129) and (175,130.79) .. (175,133) .. controls (175,135.21) and (173.21,137) .. (171,137) .. controls (168.79,137) and (167,135.21) .. (167,133) -- cycle ;
%Shape: Circle [id:dp9391544333319048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167,113) .. controls (167,110.79) and (168.79,109) .. (171,109) .. controls (173.21,109) and (175,110.79) .. (175,113) .. controls (175,115.21) and (173.21,117) .. (171,117) .. controls (168.79,117) and (167,115.21) .. (167,113) -- cycle ;
%Shape: Circle [id:dp29066238824521173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,133) .. controls (187,130.79) and (188.79,129) .. (191,129) .. controls (193.21,129) and (195,130.79) .. (195,133) .. controls (195,135.21) and (193.21,137) .. (191,137) .. controls (188.79,137) and (187,135.21) .. (187,133) -- cycle ;
%Shape: Circle [id:dp7273885766922759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,113) .. controls (187,110.79) and (188.79,109) .. (191,109) .. controls (193.21,109) and (195,110.79) .. (195,113) .. controls (195,115.21) and (193.21,117) .. (191,117) .. controls (188.79,117) and (187,115.21) .. (187,113) -- cycle ;
%Shape: Circle [id:dp853549367907631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207,133) .. controls (207,130.79) and (208.79,129) .. (211,129) .. controls (213.21,129) and (215,130.79) .. (215,133) .. controls (215,135.21) and (213.21,137) .. (211,137) .. controls (208.79,137) and (207,135.21) .. (207,133) -- cycle ;
%Shape: Circle [id:dp9937693159979512] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207,113) .. controls (207,110.79) and (208.79,109) .. (211,109) .. controls (213.21,109) and (215,110.79) .. (215,113) .. controls (215,115.21) and (213.21,117) .. (211,117) .. controls (208.79,117) and (207,115.21) .. (207,113) -- cycle ;
%Shape: Circle [id:dp4988821787096185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227,133) .. controls (227,130.79) and (228.79,129) .. (231,129) .. controls (233.21,129) and (235,130.79) .. (235,133) .. controls (235,135.21) and (233.21,137) .. (231,137) .. controls (228.79,137) and (227,135.21) .. (227,133) -- cycle ;
%Shape: Circle [id:dp5757698413684706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227,113) .. controls (227,110.79) and (228.79,109) .. (231,109) .. controls (233.21,109) and (235,110.79) .. (235,113) .. controls (235,115.21) and (233.21,117) .. (231,117) .. controls (228.79,117) and (227,115.21) .. (227,113) -- cycle ;
%Shape: Circle [id:dp18036594556300367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247,133) .. controls (247,130.79) and (248.79,129) .. (251,129) .. controls (253.21,129) and (255,130.79) .. (255,133) .. controls (255,135.21) and (253.21,137) .. (251,137) .. controls (248.79,137) and (247,135.21) .. (247,133) -- cycle ;
%Shape: Circle [id:dp07682083333840006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87,73) .. controls (87,70.79) and (88.79,69) .. (91,69) .. controls (93.21,69) and (95,70.79) .. (95,73) .. controls (95,75.21) and (93.21,77) .. (91,77) .. controls (88.79,77) and (87,75.21) .. (87,73) -- cycle ;
%Shape: Circle [id:dp528733411851834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107,93) .. controls (107,90.79) and (108.79,89) .. (111,89) .. controls (113.21,89) and (115,90.79) .. (115,93) .. controls (115,95.21) and (113.21,97) .. (111,97) .. controls (108.79,97) and (107,95.21) .. (107,93) -- cycle ;
%Shape: Circle [id:dp897619156293889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87,93) .. controls (87,90.79) and (88.79,89) .. (91,89) .. controls (93.21,89) and (95,90.79) .. (95,93) .. controls (95,95.21) and (93.21,97) .. (91,97) .. controls (88.79,97) and (87,95.21) .. (87,93) -- cycle ;
%Shape: Circle [id:dp16523194491297588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (107,73) .. controls (107,70.79) and (108.79,69) .. (111,69) .. controls (113.21,69) and (115,70.79) .. (115,73) .. controls (115,75.21) and (113.21,77) .. (111,77) .. controls (108.79,77) and (107,75.21) .. (107,73) -- cycle ;
%Shape: Circle [id:dp4286620290542602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127,93) .. controls (127,90.79) and (128.79,89) .. (131,89) .. controls (133.21,89) and (135,90.79) .. (135,93) .. controls (135,95.21) and (133.21,97) .. (131,97) .. controls (128.79,97) and (127,95.21) .. (127,93) -- cycle ;
%Shape: Circle [id:dp8368389740817972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (127,73) .. controls (127,70.79) and (128.79,69) .. (131,69) .. controls (133.21,69) and (135,70.79) .. (135,73) .. controls (135,75.21) and (133.21,77) .. (131,77) .. controls (128.79,77) and (127,75.21) .. (127,73) -- cycle ;
%Shape: Circle [id:dp21707989923859072] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147,93) .. controls (147,90.79) and (148.79,89) .. (151,89) .. controls (153.21,89) and (155,90.79) .. (155,93) .. controls (155,95.21) and (153.21,97) .. (151,97) .. controls (148.79,97) and (147,95.21) .. (147,93) -- cycle ;
%Shape: Circle [id:dp842045047537346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147,73) .. controls (147,70.79) and (148.79,69) .. (151,69) .. controls (153.21,69) and (155,70.79) .. (155,73) .. controls (155,75.21) and (153.21,77) .. (151,77) .. controls (148.79,77) and (147,75.21) .. (147,73) -- cycle ;
%Shape: Circle [id:dp6338164815249033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167,93) .. controls (167,90.79) and (168.79,89) .. (171,89) .. controls (173.21,89) and (175,90.79) .. (175,93) .. controls (175,95.21) and (173.21,97) .. (171,97) .. controls (168.79,97) and (167,95.21) .. (167,93) -- cycle ;
%Shape: Circle [id:dp4600283492731989] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167,73) .. controls (167,70.79) and (168.79,69) .. (171,69) .. controls (173.21,69) and (175,70.79) .. (175,73) .. controls (175,75.21) and (173.21,77) .. (171,77) .. controls (168.79,77) and (167,75.21) .. (167,73) -- cycle ;
%Shape: Circle [id:dp8970064388590133] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,93) .. controls (187,90.79) and (188.79,89) .. (191,89) .. controls (193.21,89) and (195,90.79) .. (195,93) .. controls (195,95.21) and (193.21,97) .. (191,97) .. controls (188.79,97) and (187,95.21) .. (187,93) -- cycle ;
%Shape: Circle [id:dp09059092605519348] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,73) .. controls (187,70.79) and (188.79,69) .. (191,69) .. controls (193.21,69) and (195,70.79) .. (195,73) .. controls (195,75.21) and (193.21,77) .. (191,77) .. controls (188.79,77) and (187,75.21) .. (187,73) -- cycle ;
%Shape: Circle [id:dp5679204348253456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207,93) .. controls (207,90.79) and (208.79,89) .. (211,89) .. controls (213.21,89) and (215,90.79) .. (215,93) .. controls (215,95.21) and (213.21,97) .. (211,97) .. controls (208.79,97) and (207,95.21) .. (207,93) -- cycle ;
%Shape: Circle [id:dp07383936993185147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207,73) .. controls (207,70.79) and (208.79,69) .. (211,69) .. controls (213.21,69) and (215,70.79) .. (215,73) .. controls (215,75.21) and (213.21,77) .. (211,77) .. controls (208.79,77) and (207,75.21) .. (207,73) -- cycle ;
%Shape: Circle [id:dp6898590379673641] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (227,93) .. controls (227,90.79) and (228.79,89) .. (231,89) .. controls (233.21,89) and (235,90.79) .. (235,93) .. controls (235,95.21) and (233.21,97) .. (231,97) .. controls (228.79,97) and (227,95.21) .. (227,93) -- cycle ;
%Shape: Circle [id:dp46848436018822304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147,173) .. controls (147,170.79) and (148.79,169) .. (151,169) .. controls (153.21,169) and (155,170.79) .. (155,173) .. controls (155,175.21) and (153.21,177) .. (151,177) .. controls (148.79,177) and (147,175.21) .. (147,173) -- cycle ;
%Curve Lines [id:da7624081897291146] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (531,22) .. controls (423.63,18.06) and (421.05,33.52) .. (420.05,68.39) ;
\draw [shift={(420,70)}, rotate = 271.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8847117668278326] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123,23) .. controls (146.76,20.03) and (180.32,21.96) .. (180.99,68.57) ;
\draw [shift={(181,70)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (70,14) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {BPS-B};
% Text Node
\draw (537,14) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75] [align=left] {BPS-BB};

\end{tikzpicture}
